The Combined Ultraviolet, Optical, and Near-Infrared Light Curves of the Kilonova Associated with the Binary Neutron Star Merger GW170817: Unified Data Set, Analytic Models, and Physical Implications

We present the first effort to aggregate, homogenize, and uniformly model the combined ultraviolet, optical, and near-infrared dataset for the electromagnetic counterpart of the binary neutron star merger GW170817. By assembling all of the available data from 18 different papers and 46 different instruments, we are able to identify and mitigate systematic offsets between individual datasets, and to identify clear outlying measurements, with the resulting pruned and adjusted dataset offering an opportunity to expand the study of the kilonova. The unified dataset includes 647 individual flux measurements, spanning 0.45 to 29.4 days post-merger, and thus has greater constraining power for physical models than any single dataset. We test a number of semi-analytical models and find that the data are well modeled with a three-component kilonova model: a "blue" lanthanide-poor component with Mej~0.020 Msol and vej~0.27c; an intermediate opacity "purple" component with Mej~0.047 Msol and vej~0.15c; and a "red" lanthanide-rich component with Mej~0.011 Msol and vej~0.14c. We further explore the possibility of ejecta asymmetry and its impact on the estimated parameters. From the inferred parameters we draw conclusions about the physical mechanisms responsible for the various ejecta components, the properties of the neutron stars, and, combined with an up-to-date merger rate, the implications for r-process enrichment via this channel. To facilitate future studies of this keystone event we make the unified dataset and our modeling code public.

==> (inline-0) <==
\begin{deluxetable*}{c c c c c C{1cm} C{1cm} c C{2.7cm} c}
\tabletypesize{\footnotesize} 
\tablecolumns{10} 
\tablewidth{0pt} 
\tablecaption{Photometric Data \label{table:data}} 
\tablecomments{We request that any use of the data in this table includes appropriate citation to the original papers, as well as to our compilation.}
\tablenotetext{a}{New magnitude value used in modeling.}
\tablenotetext{b}{Difference between new value and originally reported value.}
\tablenotetext{c}{Photometry listed with an ``x'' is not included in our model fit,  photometry listed with an ``o'' has been visually flagged as an outlier, photometry reported in multiple sources with unique reduction routines are listed with an ```r'', photometry generated by averaging repeated photometry is listed with an ``a'', and photometry used in modeling is listed with an ``*''. }
\tablehead{ \colhead{MJD} &
\colhead{Phase} & 
\colhead{Instrument} &
\colhead{Telescope} &
\colhead{Filter} &
\colhead{AB Mag\tablenotemark{a}} &
\colhead{1$\sigma$ Err} &
\colhead{$\Delta$(Mag)\tablenotemark{b}} &
\colhead{Ref.}  &
\colhead{Note\tablenotemark{c}}\\}
\startdata 
57982.981 & 0.452 &  E2V 4kx4k ccd & Swope & i & 17.48 & 0.02& 0 & \citeauthor{SwopeDiscovery}&*\\
57982.990 & 0.461 & FourStar & Magellan & H & 18.26 & 0.15 &  0 &\citeauthor{drout2017light}&*\\
57982.993 & 0.464 &  Alta U47+ & Prompt5 & r & 17.46 & 0.03 &  0 &\citeauthor{valenti2017discovery}&*\\
57982.999 & 0.470 & VIRCAM & VISTA & Ks & 18.62 & 0.05 & 0 & \citeauthor{tanvir2017emergence}&*\\
57983.000 & 0.471 & FourStar & Magellan & J & 17.83 & 0.15 & 0 & \citeauthor{drout2017light}&*\\
57983.000 & 0.471 & LDSS & Magellan & V & 17.35 & 0.02 & 0 & \citeauthor{ShappeeSpectra}&*\\
57983.000 & 0.471 & LDSS & Magellan & r & 17.33 & 0.02 & 0 & \citeauthor{ShappeeSpectra}&*\\
57983.000 & 0.471 & LDSS & Magellan & z & 17.67 & 0.03 & 0 & \citeauthor{drout2017light}&*\\
57983.001 & 0.472 &  MASTER & OAFA & W & 17.50 & 0.20 & 0 & \citeauthor{lipunov2017master}&*\\
57983.003 & 0.474 & DECam & Blanco/CTIO & i & 17.48 & 0.03 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57983.004 & 0.475 & DECam & Blanco/CTIO & z & 17.59 & 0.03 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57983.006 & 0.477 & LDSS & Magellan & g & 17.41 & 0.02 & 0 & \citeauthor{drout2017light}&*\\
57983.009 & 0.480 & VIRCAM & VISTA & J & 17.88 & 0.03 & 0 & \citeauthor{tanvir2017emergence}&*\\
57983.011 & 0.482 & LDSS & Magellan & g & 17.41 & 0.04 & 0 & \citeauthor{drout2017light}&*\\
57983.011 & 0.482 & Sinistro & LCO 1m & w & 17.49 & 0.04 & 0 & \citeauthor{arcavi2017optical}& X\\
57983.014 & 0.485 & LDSS & Magellan & g & 17.39 & 0.02 & 0 & \citeauthor{ShappeeSpectra}&*\\
57983.015 & 0.486 &  MASTER  & OAFA & W & 17.10 & 0.20 & 0 & \citeauthor{lipunov2017master}&*\\
57983.019 & 0.490 & VIRCAM & VISTA & Y & 17.46 & 0.01 & 0 & \citeauthor{tanvir2017emergence}&*\\
57983.028 & 0.499 &  Alta U47+ & Prompt5 & r & 17.56 & 0.04 & 0 & \citeauthor{valenti2017discovery}&*\\
57983.029 & 0.500 & VIRCAM & VISTA & Ks & 18.64 & 0.06 & 0 & \citeauthor{tanvir2017emergence}&*\\
57983.030 & 0.501 & FourStar & Magellan & Ks & 18.41 & 0.15 & 0 & \citeauthor{drout2017light}&*\\
57983.039 & 0.510 & VIRCAM & VISTA & J & 17.82 & 0.03 & 0 & \citeauthor{tanvir2017emergence}&*\\
57983.050 & 0.521 & ROS2 & REM & g & 17.32 & 0.07 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57983.050 & 0.521 & ROS2 & REM & i & 16.98 & 0.05 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57983.050 & 0.521 & ROS2 & REM & r & 17.14 & 0.08 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57983.050 & 0.521 & ROS2 & REM & z & 16.85 & 0.10 & 0 & \citeauthor{pian2017spectroscopic}&*,O\\
57983.059 & 0.530 & FLAMINGOS-2 & Gemini-S & Ks & 18.42 & 0.04 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57983.156 & 0.627 & UVOT & Swift & M2 & 21.12 & 0.22 & 0 & \citeauthor{evans2017swift}&*\\
57983.162 & 0.633 & UVOT & Swift & W1 & 19.46 & 0.11 & 0 & \citeauthor{evans2017swift}&*\\
57983.167 & 0.638 & UVOT & Swift & U & 18.19 & 0.09 & 0 & \citeauthor{evans2017swift}&*\\
57983.172 & 0.643 & UVOT & Swift & W2 & 21.13 & 0.23 & 0 & \citeauthor{evans2017swift}&*\\
57983.229 & 0.700 & HSC & Subaru & z & 17.40 & 0.01 & 0 & \citeauthor{utsumi2017j}&*\\
57983.231 & 0.702 & GFC & Pan-STARRS & i & 17.24 & 0.06 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.231 & 0.702 & GFC & Pan-STARRS & y & 17.38 & 0.10 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.231 & 0.702 & GFC & Pan-STARRS & z & 17.26 & 0.06 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.382 & 0.853 & Sinistro & LCO 1m & w & 17.31 & 0.04 & 0 & \citeauthor{arcavi2017optical}&X\\
57983.387 & 0.858 & Skymapper & Skymapper & i & 17.42 & 0.05 & 0 & \citeauthor{andreoni2017}&*\\
57983.401 & 0.872 & Sinistro & LCO 1m & g & 17.28 & 0.12 & -0.04 & \citeauthor{arcavi2017optical}&*\\
57983.405 & 0.876 & Sinistro & LCO 1m & r & 17.20 & 0.02 & -0.02 & \citeauthor{arcavi2017optical}&*\\
57983.419 & 0.890 & Skymapper & Skymapper & r & 17.32 & 0.07 & 0.0 & \citeauthor{andreoni2017}&*\\
57983.421 & 0.892 & Skymapper & Skymapper & g & 17.46 & 0.08 & 0.0 & \citeauthor{andreoni2017}&*\\
57983.550 & 1.021 & 10k10k ccd & AST3-2 & i & 17.14 & 0.13 & -0.09 & \citeauthor{hu2017optical}&*\\
57983.569 & 1.040 & UVOT & Swift & W1 & 20.21 & 0.21 & 0 & \citeauthor{evans2017swift}&*\\
57983.572 & 1.042 & UVOT & Swift & U & 19.00 & 0.16 & 0 & \citeauthor{evans2017swift}&*\\
57983.575 & 1.046 & UVOT & Swift & W2 & $>$21.45 & - & 0 & \citeauthor{evans2017swift}&*\\
57983.594 & 1.065 & 10k10k ccd & AST3-2 & i & 17.48 & 0.07 & -0.13 & \citeauthor{hu2017optical}&*\\
57983.594 & 1.065 & UVOT & Swift & M2 & 22.52 & 0.50 & 0 & \citeauthor{evans2017swift}&*\\
57983.625 & 1.096 & 10k10k ccd & AST3-2 & i & 17.58 & 0.09 & -0.14 & \citeauthor{hu2017optical}&*\\
57983.699 & 1.170 & SIRIUS & IRSF & H & 17.64 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57983.699 & 1.170 & SIRIUS & IRSF & J & 17.51 & 0.03 &  0 &\citeauthor{utsumi2017j}&*\\
57983.699 & 1.170 & SIRIUS & IRSF & Ks & 17.91 & 0.05 &  0 &\citeauthor{utsumi2017j}&*\\
57983.717 & 1.188 &  MASTER  & SAAO & W & 17.30 & 0.20 &  0 &\citeauthor{lipunov2017master}&*\\
57983.719 & 1.190 &  -  & KMTNet-SAAO & B & 18.47 & 0.11 &  0 &\citeauthor{troja2017x}&*\\
57983.719 & 1.190 &  -  & KMTNet-SAAO & I & 17.58 & 0.10 &  0 &\citeauthor{troja2017x}&*\\
57983.719 & 1.190 &  -  & KMTNet-SAAO & R & 17.65 & 0.05 & 0 & \citeauthor{troja2017x}&*\\
57983.719 & 1.190 &  -  & KMTNet-SAAO & V & 17.81 & 0.04 &  0 &\citeauthor{troja2017x}&*\\
57983.726 & 1.197 &  MASTER  & SAAO & R & 17.00 & 0.20 & 0 & \citeauthor{lipunov2017master}&*,O\\
57983.733 & 1.204 & Sinistro & LCO 1m & w & 17.95 & 0.04 &  0 &\citeauthor{arcavi2017optical}&X\\
57983.736 & 1.207 &  MASTER  & SAAO & B & 18.10 & 0.10 &  0 &\citeauthor{lipunov2017master}&*\\
57983.741 & 1.212 & Sinistro & LCO 1m & r & 17.75 & 0.02 & -0.03 & \citeauthor{arcavi2017optical}&*\\
57983.745 & 1.216 & Sinistro & LCO 1m & g & 18.05 & 0.12 & -0.07 & \citeauthor{arcavi2017optical}&*\\
57983.758 & 1.229 &  -  & 1.5B & r & 17.89 & 0.03 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.964 & 1.435 & EFOSC2 & NTT & V & 18.22 & 0.08 & 0 & \citeauthor{drout2017light}&*\\
57983.968 & 1.439 &  T80Cam  & T80S & g & 18.43 & 0.06 &  0 & \citeauthor{evans2017swift}&*\\
57983.968 & 1.439 & Sinistro & LCO 1m & w & 18.23 & 0.04 &  0 &\citeauthor{arcavi2017optical}&X\\
57983.969 & 1.440 & EFOSC2 & NTT & V & 18.16 & 0.05 & 0 & \citeauthor{drout2017light}&*\\
57983.969 & 1.440 & GROND & LaSilla & H & 17.64 & 0.08 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.969 & 1.440 & GROND & LaSilla & J & 17.58 & 0.07 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.969 & 1.440 & GROND & LaSilla & K & 17.85 & 0.15 & -0.29 & \citeauthor{smartt2017kilonova}&*\\
57983.969 & 1.440 & GROND & LaSilla & g & 18.49 & 0.04 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.969 & 1.440 & GROND & LaSilla & i & 17.85 & 0.05 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.969 & 1.440 & GROND & LaSilla & r & 17.99 & 0.01 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.969 & 1.440 & GROND & LaSilla & z & 17.72 & 0.03 & 0 & \citeauthor{smartt2017kilonova}&*\\
57983.969 & 1.440 & FORS & VLT & r & 17.69 & 0.02 &  0 &\citeauthor{tanvir2017emergence}&*\\
57983.970 & 1.441 & EFOSC2 & NTT & V & 18.13 & 0.08 &  0 &\citeauthor{drout2017light}&*\\
57983.972 & 1.443 & Sinistro & LCO 1m & i & 17.88 & 0.10 & -0.25 & \citeauthor{arcavi2017optical}&*\\
57983.974 & 1.445 &  T80Cam & T80S & g & 18.51 & 0.04 & 0 & \citeauthor{diaz2017observations}&*\\
57983.975 & 1.446 &  T80Cam  & T80S & g & 18.48 & 0.04 & 0 & \citeauthor{diaz2017observations}&*\\
57983.976 & 1.447 &  T80Cam  & T80S & g & 18.61 & 0.04 & 0 & \citeauthor{diaz2017observations}&*\\
57983.976 & 1.447 & Sinistro & LCO 1m & r & 17.98 & 0.08 & -0.04 & \citeauthor{arcavi2017optical}&*\\
57983.976 & 1.447 & DECam & Blanco/CTIO & Y & 17.32 & 0.03 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57983.977 & 1.448 & LDSS & Magellan & z & 17.62 & 0.06 & 0 & \citeauthor{drout2017light}&*\\
57983.977 & 1.448 & DECam & Blanco/CTIO & z & 17.59 & 0.02 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57983.977 & 1.448 &  T80Cam  & T80S & r & 17.93 & 0.02 &  0 &\citeauthor{diaz2017observations}&*\\
57983.978 & 1.449 & DECam & Blanco/CTIO & i & 17.78 & 0.02 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57983.978 & 1.449 &  T80Cam  & T80S & r & 17.97 & 0.02 &  0 &\citeauthor{diaz2017observations}&*\\
57983.978 & 1.449 & DECam & Blanco/CTIO & r & 18.04 & 0.02 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57983.978 & 1.449 & LDSS & Magellan & z & 17.61 & 0.06 & 0 & \citeauthor{drout2017light}&*\\
57983.979 & 1.450 & LDSS & Magellan & z & 17.61 & 0.06 & 0 & \citeauthor{drout2017light}&*\\
57983.979 & 1.450 & DECam & Blanco/CTIO & g & 18.66 & 0.03 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57983.979 & 1.450 &  T80Cam & T80S & r & 17.94 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57983.980 & 1.451 & DECam & Blanco/CTIO & u & 19.94 & 0.05 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57983.980 & 1.451 & LDSS & Magellan & i & 17.77 & 0.03 & 0 & \citeauthor{drout2017light}&*\\
57983.980 & 1.451 & ROS2 & REM & I & 17.66 & 0.06 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57983.980 & 1.451 & Sinistro & LCO 1m & g & 18.61 & 0.14 & -0.13 & \citeauthor{arcavi2017optical}&*\\
57983.980 & 1.451 & ROS2 & REM & r & 17.68 & 0.13 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57983.980 & 1.451 & ROS2 & REM & z & 17.61 & 0.10 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57983.980 & 1.451 &  T80Cam  & T80S & i & 17.74 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.981 & 1.452 & LDSS & Magellan & r & 17.91 & 0.03 & 0 & \citeauthor{drout2017light}&*\\
57983.981 & 1.452 & FourStar & Magellan & Ks & 17.61 & 0.04 & 0 & \citeauthor{drout2017light}&*\\
57983.981 & 1.452 & FourStar & Magellan & J & 17.47 & 0.01 & 0 & \citeauthor{drout2017light}&*\\
57983.981 & 1.452 & LDSS & Magellan & g & 18.61 & 0.03 & 0 & \citeauthor{drout2017light}&*\\
57983.982 & 1.452 &  T80Cam  & T80S & i & 17.80 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.983 & 1.454 &  T80Cam  & T80S & i & 17.81 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.983 & 1.454 & LDSS & Magellan & B & 19.04 & 0.06 & 0 & \citeauthor{drout2017light}&*\\
57983.984 & 1.455 &  T80Cam  & T80S & g & 18.58 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.984 & 1.455 & LDSS & Magellan & B & 19.04 & 0.07 & 0 & \citeauthor{drout2017light}&*\\
57983.985 & 1.456 &  T80Cam  & T80S & g & 18.55 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.986 & 1.457 &  T80Cam  & T80S & g & 18.61 & 0.04 & 0 & \citeauthor{diaz2017observations}&*\\
57983.987 & 1.458 &  T80Cam  & T80S & r & 17.95 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57983.988 & 1.459 & LDSS & Magellan & g & 18.66 & 0.03 & 0 & \citeauthor{drout2017light}&*\\
57983.988 & 1.459 &  T80Cam  & T80S & r & 17.98 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57983.989 & 1.460 &  -  & KMTNet/CTIO & B & 19.09 & 0.11 & 0 & \citeauthor{troja2017x}&*\\
57983.989 & 1.460 &  -  & KMTNet/CTIO & I & 17.77 & 0.09 & 0 & \citeauthor{troja2017x}&*\\
57983.989 & 1.460 &  -  & KMTNet/CTIO & R & 17.94 & 0.05 & 0 & \citeauthor{troja2017x}&*\\
57983.989 & 1.460 &  -  & KMTNet/CTIO & V & 18.28 & 0.04 & 0 & \citeauthor{troja2017x}&*\\
57983.989 & 1.460 & VIRCAM & VISTA & Ks & 17.77 & 0.02 & 0 & \citeauthor{tanvir2017emergence}&*\\
57983.989 & 1.460 & VIRCAM & VISTA & Y & 17.45 & 0.01 & 0 & \citeauthor{tanvir2017emergence}&*\\
57983.990 & 1.461 &  T80Cam  & T80S & r & 17.99 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.990 & 1.461 & FourStar & Magellan & H & 17.52 & 0.01 & 0 & \citeauthor{drout2017light}&*\\
57983.991 & 1.462 &  T80Cam  & T80S & i & 17.78 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57983.991 & 1.462 &  Alta U47+ & Prompt5 & r & 18.00 & 0.06 &  0 &\citeauthor{valenti2017discovery}&*\\
57983.992 & 1.463 &  T80Cam  & T80S & i & 17.79 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57983.993 & 1.464 &  T80Cam  & T80S & i & 17.80 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.994 & 1.465 &  T80Cam  & T80S & g & 18.65 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.995 & 1.466 &  E2V 4kx4k ccd & Swope & V & 18.22 & 0.04 &  0 &\citeauthor{SwopeDiscovery}&*\\
57983.995 & 1.466 &  T80Cam  & T80S & g & 18.60 & 0.04 &  0 &\citeauthor{diaz2017observations}&*\\
57983.996 & 1.467 &  T80Cam  & T80S & g & 18.63 & 0.04 &  0 &\citeauthor{diaz2017observations}&*\\
57983.997 & 1.468 &  T80Cam  & T80S & r & 18.02 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57983.999 & 1.470 &  T80Cam  & T80S & r & 18.02 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57983.999 & 1.470 & VIRCAM & VISTA & Y & 17.23 & 0.01 &  0 &\citeauthor{tanvir2017emergence}&*\\
57984.000 & 1.471 &  T80Cam  & T80S & r & 18.04 & 0.02 &  0 &\citeauthor{diaz2017observations}&*\\
57984.000 & 1.471 & XS & VLT & r & 17.95 & 0.02 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57984.000 & 1.471 & XS & VLT & z & 17.65 & 0.07 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57984.000 & 1.471 & FLAMINGOS-2 & Gemini-S & H & 17.63 & 0.10 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57984.001 & 1.472 &  T80Cam  & T80S & i & 17.74 & 0.02 &  0 &\citeauthor{diaz2017observations}&*\\
57984.002 & 1.473 &  T80Cam  & T80S & i & 17.86 & 0.03 &0 &  \citeauthor{diaz2017observations}&*\\
57984.002 & 1.473 & FourStar & Magellan & J1 & 17.32 & 0.01 & 0 & \citeauthor{drout2017light}&*\\
57984.003 & 1.474 &  T80Cam  & T80S & i & 17.85 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57984.004 & 1.475 &  T80Cam  & T80S & g & 18.69 & 0.04 & 0 & \citeauthor{diaz2017observations}&*\\
57984.005 & 1.476 &  T80Cam  & T80S & g & 18.67 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57984.007 & 1.478 &  T80Cam  & T80S & g & 18.62 & 0.04 & 0 & \citeauthor{diaz2017observations}&*\\
57984.008 & 1.479 &  T80Cam  & T80S & r & 18.01 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57984.009 & 1.480 &  T80Cam  & T80S & r & 18.01 & 0.02 &  0 &\citeauthor{diaz2017observations}&*\\
57984.010 & 1.481 &  T80Cam  & T80S & r & 18.07 & 0.03 &  0 &\citeauthor{diaz2017observations}&*\\
57984.010 & 1.481 &  T80Cam  & Prompt5 & r & 18.29 & 0.06 &  0 &\citeauthor{valenti2017discovery}&*\\
57984.010 & 1.481 & EFOSC2 & NTT & V & 18.14 & 0.04 & 0 & \citeauthor{drout2017light}&*\\
57984.011 & 1.482 &  T80Cam  & T80S & i & 17.82 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57984.012 & 1.483 & EFOSC2 & NTT & V & 18.16 & 0.06 &  0 &\citeauthor{drout2017light}&*\\
57984.012 & 1.483 &  T80Cam  & T80S & i & 17.77 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57984.013 & 1.484 & EFOSC2 & NTT & V & 18.18 & 0.04 & 0 & \citeauthor{drout2017light}&*\\
57984.013 & 1.484 &  T80Cam  & T80S & i & 17.87 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57984.014 & 1.485 &  T80Cam  & T80S & g & 18.68 & 0.04 & 0 & \citeauthor{diaz2017observations}&*\\
57984.016 & 1.487 &  T80Cam  & T80S & g & 18.67 & 0.04 & 0 & \citeauthor{diaz2017observations}&*\\
57984.017 & 1.488 &  T80Cam  & T80S & g & 18.57 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57984.018 & 1.489 &  T80Cam  & T80S & r & 18.03 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57984.019 & 1.490 &  T80Cam  & T80S & r & 18.05 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57984.020 & 1.491 &  T80Cam  & T80S & r & 18.04 & 0.02 & 0 & \citeauthor{diaz2017observations}&*\\
57984.021 & 1.492 &  T80Cam  & T80S & i & 17.83 & 0.03 &  0 &\citeauthor{diaz2017observations}&*\\
57984.022 & 1.493 &  T80Cam  & T80S & i & 17.90 & 0.03 &  0 &\citeauthor{diaz2017observations}&*\\
57984.023 & 1.494 &  T80Cam  & T80S & i & 17.88 & 0.03 & 0 & \citeauthor{diaz2017observations}&*\\
57984.034 & 1.505 &  E2V 4kx4k ccd & Swope & B & 19.07 & 0.04 & 0 & \citeauthor{SwopeDiscovery}&*\\
57984.036& 1.507 & UVOT & Swift & U & 20.79 & 0.50 & 0 & \citeauthor{evans2017swift}&*\\
57984.036 & 1.507 & UVOT & Swift & W2 & $>$21.66 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.044 & 1.515 &  E2V 4kx4k ccd & Swope & i & 17.80 & 0.02 & 0 & \citeauthor{SwopeDiscovery}&*\\
57984.046 & 1.517 & EFOSC2 & NTT & V & 18.25 & 0.06 & 0 & \citeauthor{drout2017light}&*\\
57984.047 & 1.518 & EFOSC2 & NTT & V & 18.18 & 0.10 & 0 & \citeauthor{drout2017light}&*\\
57984.047 & 1.518 &  E2V 4kx4k ccd & Swope & r & 17.98 & 0.02 & 0 & \citeauthor{SwopeDiscovery}&*\\
57984.048 & 1.519 & EFOSC2 & NTT & U & 20.11 & 0.23 &  0 &\citeauthor{drout2017light}&R\\
57984.048 & 1.519 & EFOSC2 & NTT & U & 20.25 & 0.29 &  0 &\citeauthor{smartt2017kilonova}&R\\
57984.052 & 1.523 & EFOSC2 & NTT & U & 20.21 & 0.28 & 0 & \citeauthor{drout2017light}&R\\
57984.052 & 1.523 & EFOSC2 & NTT & U & 20.18 & 0.23 & 0 & this paper&*,A\\
57984.052 & 1.523 & UVOT & Swift & M2 & $>$22.07 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.055 & 1.526 &  E2V 4kx4k ccd & Swope & g & 18.49 & 0.12 & 0 & \citeauthor{SwopeDiscovery}&*\\
57984.056 & 1.527 & EFOSC2 & NTT & U & 20.10 & 0.28 & 0 & \citeauthor{drout2017light}&*\\
57984.058 & 1.529 & UVOT & Swift & W1 & $>$21.20 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.229 & 1.700 & HSC & Subaru & z & 17.74 & 0.01 & 0 & \citeauthor{utsumi2017j}&*\\
57984.231 & 1.702 & GFC & Pan-STARRS & i & 17.87 & 0.06 & 0 & \citeauthor{smartt2017kilonova}&*\\
57984.231 & 1.702 & GFC & Pan-STARRS & y & 17.58 & 0.11 & 0 & \citeauthor{smartt2017kilonova}&*\\
57984.231 & 1.702 & GFC & Pan-STARRS & z & 17.78 & 0.07 & 0 & \citeauthor{smartt2017kilonova}&*\\
57984.309 & 1.780 & Tripol5 & B\&C & g & 18.80 & 0.07 & 0 & \citeauthor{utsumi2017j}&*\\
57984.309 & 1.780 & Tripol5 & B\&C & i & 18.19 & 0.06 & 0 & \citeauthor{utsumi2017j}&*\\
57984.309 & 1.780 & Tripol5 & B\&C & r & 18.26 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57984.357 & 1.828 & Sinistro & LCO 1m & w & 18.69 & 0.05 & 0 & \citeauthor{arcavi2017optical}&X\\
57984.359 & 1.830 &  -  & KMTNet-SSO & B & 20.10 & 0.12 & 0 & \citeauthor{troja2017x}&*\\
57984.359 & 1.830 &  -  & KMTNet-SSO & V & 18.79 & 0.05 &  0 &\citeauthor{troja2017x}&*\\
57984.361 & 1.832 & Sinistro & LCO 1m & i & 18.07 & 0.13 & -0.30 & \citeauthor{arcavi2017optical}&*\\
57984.365 & 1.836 & Sinistro & LCO 1m & r & 18.34 & 0.11 & -0.06 & \citeauthor{arcavi2017optical}&*\\
57984.369 & 1.840 &  -  & KMTNet-SSO & I & 17.98 & 0.09 & 0 & \citeauthor{troja2017x}&*\\
57984.369 & 1.840 &  -  & KMTNet-SSO & R & 18.34 & 0.05 & 0 & \citeauthor{troja2017x}&*\\
57984.369 & 1.840 & Sinistro & LCO 1m & g & 19.28 & 0.17 & -0.25 & \citeauthor{arcavi2017optical}&*\\
57984.379 & 1.850 & Skymapper & Skymapper & i & 17.96 & 0.07 & 0 & \citeauthor{andreoni2017}&*\\
57984.392 & 1.863 & Skymapper & Skymapper & i & 18.18 & 0.08 & 0 & \citeauthor{andreoni2017}&*\\
57984.456 & 1.927 & Skymapper & Skymapper & r & 18.46 & 0.17 & 0 & \citeauthor{andreoni2017}&*\\
57984.601 & 2.072 & UVOT & Swift & M2 & $>$21.97 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.606 & 2.077 & UVOT & Swift & W1 & $>$21.79 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.628 & 2.099 & UVOT & Swift & W2 & $>$21.98 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.699 & 2.170 & SIRIUS & IRSF & H & 17.52 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57984.699 & 2.170 & SIRIUS & IRSF & J & 17.69 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57984.699 & 2.170 & SIRIUS & IRSF & Ks & 17.61 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57984.717 & 2.188 &  MASTER  & SAAO & W & 18.40 & 0.20 & 0 & \citeauthor{lipunov2017master}&*\\
57984.719 & 2.190 &  -  & KMTNet-SAAO & B & 20.45 & 0.09 & 0 & \citeauthor{troja2017x}&*\\
57984.719 & 2.190 &  -  & KMTNet-SAAO & I & 18.26 & 0.12 & 0 & \citeauthor{troja2017x}&*\\
57984.719 & 2.190 &  -  & KMTNet-SAAO & R & 18.59 & 0.05 & 0 & \citeauthor{troja2017x}&*\\
57984.719 & 2.190 &  -  & KMTNet-SAAO & V & 19.25 & 0.05 &  0 &\citeauthor{troja2017x}&*\\
57984.738 & 2.209 & Sinistro & LCO 1m & r & 18.93 & 0.10 &  -0.10 &\citeauthor{arcavi2017optical}&*\\
57984.741 & 2.212 & Sinistro & LCO 1m & r & 18.90 & 0.11 & -0.10 & \citeauthor{arcavi2017optical}&*\\
57984.745 & 2.216 & Sinistro & LCO 1m & i & 18.33 & 0.12 & -0.41 & \citeauthor{arcavi2017optical}&*\\
57984.748 & 2.219 & Sinistro & LCO 1m & i & 18.26 & 0.15 & -0.38 & \citeauthor{arcavi2017optical}&*\\
57984.749 & 2.220 &  MASTER  & SAAO & R & 18.00 & 0.30 & 0 & \citeauthor{lipunov2017master}&*,O\\
57984.751 & 2.222 & Sinistro & LCO 1m & V & 19.06 & 0.07 & 0 & \citeauthor{arcavi2017optical}&*\\
57984.751 & 2.222 & Sinistro & LCO 1m & z & 18.25 & 0.30 & -0.58 & \citeauthor{arcavi2017optical}&*\\
57984.757 & 2.228 &  MASTER  & SAAO & B & $>$19.50 & - & 0 & \citeauthor{lipunov2017master}&*\\
57984.758 & 2.229 & Sinistro & LCO 1m & g & 19.93 & 0.21 & -0.51 & \citeauthor{arcavi2017optical}&*\\
57984.758 & 2.229 & Sinistro & LCO 1m & w & 19.11 & 0.06 & 0 & \citeauthor{arcavi2017optical}&X\\
57984.761 & 2.232 & Sinistro & LCO 1m & g & 19.80 & 0.20 & -1.44 & \citeauthor{arcavi2017optical}&*\\
57984.761 & 2.232 & Sinistro & LCO 1m & w & 19.11 & 0.06 & 0 & \citeauthor{arcavi2017optical}&X\\
57984.761 & 2.232 & GFC & Pan-STARRS & r & 18.80 & 0.07 & 0 & \citeauthor{smartt2017kilonova}&*\\
57984.883 & 2.354 & UVOT & Swift & U & $>$20.41 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.885 & 2.356 & UVOT & Swift & B & $>$19.31 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.890 & 2.361 & UVOT & Swift & W2 & $>$22.16 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.895 & 2.366 & UVOT & Swift & V & $>$18.72 & - & 0 & \citeauthor{evans2017swift}&*\\
57984.960 & 2.431 & ROS2 & REM & I & 18.35 & 0.10 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57984.960 & 2.431 & ROS2 & REM & g & 20.31 & 0.28 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57984.960 & 2.431 & ROS2 & REM & r & 19.18 & 0.10 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57984.962 & 2.433 & FourStar & Magellan & Ks & 17.55 & 0.06 & 0 & \citeauthor{drout2017light}&*\\
57984.963 & 2.433 & FourStar & Magellan & J & 17.55 & 0.01 & 0 & \citeauthor{drout2017light}&*\\
57984.968 & 2.439 & FLAMINGOS-2 & Gemini-S & H & 17.71 & 0.09 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57984.968 & 2.439 & Sinistro & LCO 1m & r & 19.10 & 0.11 & -0.11 & \citeauthor{arcavi2017optical}&*\\
57984.969 & 2.440 & GROND & LaSilla & H & 17.64 & 0.08 &  0 &\citeauthor{smartt2017kilonova}&*\\
57984.969 & 2.440 & GROND & LaSilla & J & 17.73 & 0.09 &  0 &\citeauthor{smartt2017kilonova}&*\\
57984.969 & 2.440 & GROND & LaSilla & K & 17.66 & 0.10 &  -0.24 &\citeauthor{smartt2017kilonova}&*\\
57984.969 & 2.440 & GROND & LaSilla & g & 20.19 & 0.11 &  0 &\citeauthor{smartt2017kilonova}&*\\
57984.969 & 2.440 & GROND & LaSilla & i & 18.58 & 0.04 &  0 &\citeauthor{smartt2017kilonova}&*\\
57984.969 & 2.440 & GROND & LaSilla & r & 19.13 & 0.17 &  0 &\citeauthor{smartt2017kilonova}&*\\
57984.969 & 2.440 & GROND & LaSilla & z & 18.33 & 0.06 &  0 &\citeauthor{smartt2017kilonova}&*\\
57984.969 & 2.440 & FORS & VLT & r & 18.77 & 0.04 &  0 &\citeauthor{tanvir2017emergence}&*\\
57984.971 & 2.442 & FourStar & Magellan & H & 17.57 & 0.01 &  0 &\citeauthor{drout2017light}&*\\
57984.971 & 2.442 & EFOSC2 & NTT & V & 19.40 & 0.11 &  0 &\citeauthor{drout2017light}&*\\
57984.975 & 2.446 & DECam & Blanco/CTIO & Y & 17.77 & 0.03 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57984.975 & 2.446 & Sinistro & LCO 1m & i & 18.61 & 0.15 & -0.56 & \citeauthor{arcavi2017optical}&*\\
57984.976 & 2.447 & DECam & Blanco/CTIO & z & 18.18 & 0.03 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57984.976 & 2.447 &  Alta U47+ & Prompt5 & r & 19.34 & 0.08 &  0 &\citeauthor{valenti2017discovery}&*\\
57984.976 & 2.447 & DECam & Blanco/CTIO & i & 18.38 & 0.03 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57984.977 & 2.448 & DECam & Blanco/CTIO & r & 19.03 & 0.03 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57984.978 & 2.449 & DECam & Blanco/CTIO & g & 20.21 & 0.05 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57984.978 & 2.449 & Sinistro & LCO 1m & i & 18.46 & 0.10 & -0.47 & \citeauthor{arcavi2017optical}&*\\
57984.978 & 2.449 &  Alta U47+ & Prompt5 & r & 19.29 & 0.12 &  0 &\citeauthor{valenti2017discovery}&*\\
57984.979 & 2.450 &  -  & KMTNet/CTIO & B & 20.82 & 0.10 &  0 &\citeauthor{troja2017x}&*\\
57984.979 & 2.450 &  -  & KMTNet/CTIO & R & 18.81 & 0.05 &  0 &\citeauthor{troja2017x}&*\\
57984.979 & 2.450 &  -  & KMTNet/CTIO & V & 19.51 & 0.05 &  0 &\citeauthor{troja2017x}&*\\
57984.979 & 2.450 & VIRCAM & VISTA & Ks & 17.67 & 0.03 &  0 &\citeauthor{tanvir2017emergence}&*\\
57984.980 & 2.451 &  -  & RC-1000 & r & 19.12 & 0.06 &  0 &\citeauthor{pozanenko2017grb170817a}&*\\
57984.980 & 2.451 & DECam & Blanco/CTIO & u & 22.26 & 0.16 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57984.980 & 2.451 & FourStar & Magellan & J1 & 17.52 & 0.01 &  0 &\citeauthor{drout2017light}&*\\
57984.980 & 2.451 &  MASTER  & OAFA & W & 18.80 & 0.20 &  0 &\citeauthor{lipunov2017master}&*\\
57984.982 & 2.453 & Sinistro & LCO 1m & z & 18.19 & 0.20 &  -0.54 &\citeauthor{arcavi2017optical}&*\\
57984.985 & 2.456 &  T80Cam  & T80S & r & 18.78 & 0.03 &  0 &\citeauthor{diaz2017observations}&*\\
57984.985 & 2.456 &  T80Cam & T80S & r & 19.15 & 0.06 &  0 &\citeauthor{diaz2017observations}&*\\
57984.988 & 2.459 & DK1.5 & VLT & i & 18.37 & 0.03 &  0 &\citeauthor{tanvir2017emergence}&*\\
57984.988 & 2.459 & Sinistro & LCO 1m & w & 19.56 & 0.07 &  0 &\citeauthor{arcavi2017optical}&X\\
57984.989 & 2.460 &  -  & KMTNet/CTIO & I & 18.40 & 0.13 &  0 &\citeauthor{troja2017x}&*\\
57984.989 & 2.460 & VIRCAM & VISTA & J & 17.66 & 0.02 &  0 &\citeauthor{tanvir2017emergence}&*\\
57984.990 & 2.461 & DK1.5 & DK1.5 & z & 18.01 & 0.13 &  0 &\citeauthor{tanvir2017emergence}&*\\
57984.992 & 2.463 & Sinistro & LCO 1m & w & 19.48 & 0.07 &  0 &\citeauthor{arcavi2017optical}&X\\
57984.999 & 2.470 & VIRCAM & VISTA & Y & 17.51 & 0.02 &  0 &\citeauthor{tanvir2017emergence}&*\\
57985.000 & 2.471 & IMACS & Magellan & V & 19.51 & 0.08 &  0 &\citeauthor{ShappeeSpectra}&*\\
57985.000 & 2.471 & IMACS & Magellan & i & 18.36 & 0.02 &  0 &\citeauthor{ShappeeSpectra}&*\\
57985.002 & 2.473 & Sinistro & LCO 1m & i & 18.46 & 0.10 &  -0.46 &\citeauthor{arcavi2017optical}&*\\
57985.006 & 2.477 & Sinistro & LCO 1m & i & 18.45 & 0.11 &  -0.46 &\citeauthor{arcavi2017optical}&*\\
57985.008 & 2.479 & 1k2k CCD & VIRT & C & 18.90 & 0.28 & 0.0 & \citeauthor{andreoni2017}&X\\
57985.009 & 2.480 & IMACS & Magellan & r & 18.93 & 0.02 &  0 &\citeauthor{drout2017light}&*\\
57985.010 & 2.481 & Sinistro & LCO 1m & V & 19.33 & 0.18 &  0 &\citeauthor{arcavi2017optical}&*\\
57985.016 & 2.487 & Sinistro & LCO 1m & w & 19.46 & 0.06 &  0 &\citeauthor{arcavi2017optical}&X\\
57985.016 & 2.487 & EFOSC2 & NTT & V & 19.53 & 0.12 &  0 &\citeauthor{drout2017light}&*\\
57985.017 & 2.488 & Sinistro & LCO 1m & g & 20.15 & 0.33 &  -0.66 &\citeauthor{arcavi2017optical}&*\\
57985.019 & 2.490 & FLAMINGOS-2 & Gemini-S & J & 17.76 & 0.02 &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57985.019 & 2.490 & FLAMINGOS-2 & Gemini-S & Ks & 17.60 & 0.04 &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57985.019 & 2.490 & Sinistro & LCO 1m & w & 19.36 & 0.05 &  0 &\citeauthor{arcavi2017optical}&X\\
57985.054 & 2.525 & EFOSC2 & NTT & V & 19.59 & 0.20 &  0 &\citeauthor{drout2017light}&*\\
57985.054 & 2.525 & EFOSC2 & NTT & U & $>$20.19 & - &  0 &\citeauthor{drout2017light}&R\\
57985.055 & 2.526 & EFOSC2 & NTT & U & $>$19.60 & - &  0 &\citeauthor{smartt2017kilonova}&R\\
57985.055 & 2.526 & EFOSC2 & NTT & U & $>$19.90 & - &  0 &this paper&*,A\\
57985.184 & 2.655 & UVOT & Swift & B & 19.93 & 0.10 &  0 &\citeauthor{evans2017swift}&*,O\\
57985.189 & 2.660 & UVOT & Swift & W2 & $>$22.21 & - &  0 &\citeauthor{evans2017swift}&*\\
57985.194 & 2.665 & UVOT & Swift & V & $>$18.67 & - &  0 &\citeauthor{evans2017swift}&*\\
57985.231 & 2.702 & GFC & Pan-STARRS & i & 18.44 & 0.09 &  0 &\citeauthor{smartt2017kilonova}&*\\
57985.231 & 2.702 & GFC & Pan-STARRS & y & 18.08 & 0.11 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.231 & 2.702 & GFC & Pan-STARRS & z & 18.31 & 0.07 &  0 &\citeauthor{smartt2017kilonova}&*\\
57985.357 & 2.828 & Sinistro & LCO 1m & r & 19.36 & 0.09 &  -0.15 &\citeauthor{arcavi2017optical}&*\\
57985.359 & 2.830 &  -  & KMTNet-SSO & I & 18.62 & 0.10 & 0 & \citeauthor{troja2017x}&*\\
57985.359 & 2.830 &  -  & KMTNet-SSO & R & 19.10 & 0.05 & 0 & \citeauthor{troja2017x}&*\\
57985.364 & 2.835 & Sinistro & LCO 1m & i & 18.53 & 0.13 & -0.50 & \citeauthor{arcavi2017optical}&*\\
57985.367 & 2.838 & Sinistro & LCO 1m & i & 18.62 & 0.14 & -0.57 & \citeauthor{arcavi2017optical}&*\\
57985.377 & 2.848 & Sinistro & LCO 1m & w & 19.68 & 0.05 & 0 & \citeauthor{arcavi2017optical}&X\\
57985.381 & 2.852 & Sinistro & LCO 1m & w & 19.61 & 0.05 & 0 & \citeauthor{arcavi2017optical}&X\\
57985.384 & 2.855 & Skymapper & Skymapper & r & 19.34 & 0.08 & 0 & \citeauthor{andreoni2017}&*\\
57984.385 & 2.856 & Skymapper & Skymapper & g & 20.43 & 0.11 & 0 & \citeauthor{andreoni2017}&*\\
57985.385 & 2.856 & Sinistro & LCO 1m & V & 19.77 & 0.20 & 0 & \citeauthor{arcavi2017optical}&*\\
57985.391 & 2.862 & Sinistro & LCO 1m & i & 18.70 & 0.18 & -0.63 & \citeauthor{arcavi2017optical}&*\\
57985.395 & 2.866 & Sinistro & LCO 1m & i & 18.63 & 0.15 & -0.57 & \citeauthor{arcavi2017optical}&*\\
57985.397 & 2.868 & Skymapper & Skymapper & r & 19.37 & 0.09 & 0 & \citeauthor{andreoni2017}&*\\
57985.398 & 2.869 & Skymapper & Skymapper & g & 20.21 & 0.12 & 0 & \citeauthor{andreoni2017}&*\\
57985.405 & 2.876 & Sinistro & LCO 1m & w & 19.53 & 0.07 & 0 & \citeauthor{arcavi2017optical}&X\\
57985.408 & 2.879 & Sinistro & LCO 1m & w & 19.56 & 0.08 & 0 & \citeauthor{arcavi2017optical}&X\\
57985.479 & 2.950 & zadko & zadko & r & 19.18 & 0.12 & 0 & \citeauthor{andreoni2017}&*\\
57985.531 & 3.002 & UVOT & Swift & V & $>$18.72 & - & 0 & \citeauthor{evans2017swift}&*\\
57985.550 & 3.021 & UVOT & Swift & W1 & $>$22.05 & - & 0 & \citeauthor{evans2017swift}&*\\
57985.554 & 3.025 & UVOT & Swift & B & $>$19.71 & - & 0 & \citeauthor{evans2017swift}&*\\
57985.558 & 3.029 & UVOT & Swift & W2 & $>$22.42 & - & 0 & \citeauthor{evans2017swift}&*\\
57985.672 & 3.143 & 10k10k ccd & AST3-2 & i & $>$18.67 & - &  0 &\citeauthor{hu2017optical}&*\\
57985.699 & 3.170 & SIRIUS & IRSF & H & 17.57 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57985.699 & 3.170 & SIRIUS & IRSF & J & 17.78 & 0.05 & 0 & \citeauthor{utsumi2017j}&*\\
57985.699 & 3.170 & SIRIUS & IRSF & Ks & 17.55 & 0.05 & 0 & \citeauthor{utsumi2017j}&*\\
57985.715 & 3.186 &  MASTER & SAAO & W & $>$19.10 & - & 0 & \citeauthor{lipunov2017master}&*\\
57985.719 & 3.190 &  -  & KMTNet-SAAO & I & 18.73 & 0.11 & 0 & \citeauthor{troja2017x}&*\\
57985.719 & 3.190 &  -  & KMTNet-SAAO & R & 19.30 & 0.05 & 0 & \citeauthor{troja2017x}&*\\
57985.726 & 3.197 & Sinistro & LCO 1m & r & 19.75 & 0.12 & -0.22 & \citeauthor{arcavi2017optical}&*\\
57985.730 & 3.201 &  MASTER & SAAO & R & $>$18.60 & - & 0 & \citeauthor{lipunov2017master}&*\\
57985.733 & 3.204 & Sinistro & LCO 1m & i & 18.84 & 0.20 & -0.57 & \citeauthor{arcavi2017optical}&*\\
57985.736 & 3.207 & Sinistro & LCO 1m & i & 18.76 & 0.15 & -0.68 & \citeauthor{arcavi2017optical}&*\\
57985.738 & 3.209 &  MASTER  & SAAO & B & $>$19.30 & - &  0 &\citeauthor{lipunov2017master}&*\\
57985.740 & 3.211 & Sinistro & LCO 1m & z & 18.42 & 0.34 & -0.72 & \citeauthor{arcavi2017optical}&*\\
57985.743 & 3.214 & Sinistro & LCO 1m & V & 19.89 & 0.19 & 0 & \citeauthor{arcavi2017optical}&*\\
57985.746 & 3.217 & Sinistro & LCO 1m & w & 20.13 & 0.13 & 0 & \citeauthor{arcavi2017optical}&X\\
57985.750 & 3.221 & Sinistro & LCO 1m & w & 19.99 & 0.06 & 0 & \citeauthor{arcavi2017optical}&X\\
57985.776 & 3.247 &  -  & 1.5B & r & 19.52 & 0.13 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.969 & 3.440 & EFOSC2 & NTT & V & 20.54 & 0.20 & 0 & \citeauthor{drout2017light}&*\\
57985.973 & 3.444 & FourStar & Magellan & J & 17.85 & 0.01 & 0 & \citeauthor{drout2017light}&*\\
57985.973 & 3.444 &  -  & RC-1000 & r & 20.04 & 0.08 & 0 & \citeauthor{pozanenko2017grb170817a}&*\\
57985.974 & 3.445 & GROND & LaSilla & H & 17.72 & 0.07 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.974 & 3.445 & GROND & LaSilla & J & 17.95 & 0.07 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.974 & 3.445 & GROND & LaSilla & K & 17.63 & 0.10 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.974 & 3.445 & GROND & LaSilla & g & 21.13 & 0.16 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.974 & 3.445 & GROND & LaSilla & i & 19.03 & 0.01 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.974 & 3.445 & GROND & LaSilla & r & 19.81 & 0.02 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.974 & 3.445 & GROND & LaSilla & z & 18.74 & 0.02 & 0 & \citeauthor{smartt2017kilonova}&*\\
57985.979 & 3.450 &  -  & KMTNet/CTIO & I & 18.87 & 0.11 & 0 & \citeauthor{troja2017x}&*\\
57985.979 & 3.450 &  -  & KMTNet/CTIO & R & 19.54 & 0.06 & 0 & \citeauthor{troja2017x}&*\\
57985.979 & 3.450 & VIRCAM & VISTA & Ks & 17.54 & 0.02 & 0 & \citeauthor{tanvir2017emergence}&*\\
57985.979 & 3.450 & FORS & VLT & r & 19.28 & 0.01 & 0 & \citeauthor{tanvir2017emergence}&*\\
57985.983 & 3.454 & DECam & Blanco/CTIO & Y & 18.05 & 0.03 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57985.984 & 3.455 & DECam & Blanco/CTIO & z & 18.56 & 0.03 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57985.984 & 3.455 & DECam & Blanco/CTIO & u & 23.06 & 0.32 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57985.984 & 3.455 & DECam & Blanco/CTIO & i & 18.73 & 0.03 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57985.985 & 3.456 & DECam & Blanco/CTIO & r & 19.29 & 0.04 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57985.986 & 3.457 & DECam & Blanco/CTIO & g & 20.93 & 0.08 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57985.989 & 3.460 & VIRCAM & VISTA & Y & 17.76 & 0.01 & 0 & \citeauthor{tanvir2017emergence}&*\\
57985.989 & 3.460 & VIRCAM & VISTA & J & 17.86 & 0.02 &  0 &\citeauthor{tanvir2017emergence}&*\\
57985.989 & 3.460 &  E2V 4kx4k ccd & Swope & V & 20.52 & 0.12 & 0 & \citeauthor{SwopeDiscovery}&*\\
57985.995 & 3.466 &  E2V 4kx4k ccd & Swope & B & 21.72 & 0.13 & 0 & \citeauthor{SwopeDiscovery}&*\\
57986.000 & 3.471 & LDSS & Magellan & z & 18.38 & 0.05 & 0 & \citeauthor{ShappeeSpectra}&*\\
57986.001 & 3.472 &  E2V 4kx4k ccd & Swope & g & 20.77 & 0.05 & 0 & \citeauthor{SwopeDiscovery}&*\\
57986.003 & 3.474 &  Alta U47+ & Prompt5 & r & 20.18 & 0.10 & 0 & \citeauthor{valenti2017discovery}&*\\
57986.005 & 3.476 &  E2V 4kx4k ccd & Swope & i & 18.92 & 0.05 & 0 & \citeauthor{SwopeDiscovery}&*\\
57986.008 & 3.479 &  E2V 4kx4k ccd & Swope & r & 19.82 & 0.09 & 0 & \citeauthor{SwopeDiscovery}&*\\
57986.016 & 3.487 & EFOSC2 & NTT & V & 20.55 & 0.15 & 0 & \citeauthor{drout2017light}&*\\
57986.020 & 3.491 & XS & VLT & g & 20.94 & 0.06 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57986.020 & 3.491 & XS & VLT & r & 19.74 & 0.02 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57986.020 & 3.491 & XS & VLT & z & 18.30 & 0.02 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & H & 17.72 & 0.04 & 0 & \citeauthor{kasliwal2017illuminating}&R\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & H & 17.69 & 0.02 & 0 & \citeauthor{troja2017x}&R\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & H & 17.70 & 0.02 & 0 & this paper &*,A\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & J & 17.93 & 0.06 & 0 & \citeauthor{kasliwal2017illuminating}&R\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & J & 17.94 & 0.02 & 0 & \citeauthor{troja2017x}&R\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & J & 17.94 & 0.02 & 0 & this paper &*,A\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & Ks & 17.61 & 0.06 &  0 &\citeauthor{kasliwal2017illuminating}&R\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & Ks & 17.62 & 0.02 &  0 &\citeauthor{troja2017x}&R\\
57986.029 & 3.500 & FLAMINGOS-2 & Gemini-S & Ks & 17.61 & 0.02 &  0 & this paper &*,A\\
57986.031 & 3.502 &  MASTER  & OAFA & W & $>$19.80 & - & 0 & \citeauthor{lipunov2017master}&*\\
57986.039 & 3.510 & GMOS & Gemini-S & g & 20.90 & 0.01 & 0 & \citeauthor{troja2017x}&*\\
57986.039 & 3.510 & GMOS & Gemini-S & i & 18.93 & 0.01 & 0 & \citeauthor{troja2017x}&*\\
57986.039 & 3.510 & GMOS & Gemini-S & r & 19.66 & 0.01 & 0 & \citeauthor{troja2017x}&*\\
57986.049 & 3.520 & GMOS & Gemini-S & z & 18.46 & 0.01 & 0 & \citeauthor{troja2017x}&*\\
57986.053 & 3.524 & EFOSC2 & NTT & V & 20.68 & 0.31 & 0 & \citeauthor{drout2017light}&*\\
57986.180 & 3.651 & UVOT & Swift & B & $>$19.37 & - & 0 & \citeauthor{evans2017swift}&*\\
57986.191 & 3.662 & UVOT & Swift & V & $>$18.95 & - & 0 & \citeauthor{evans2017swift}&*\\
57986.236 & 3.707 & GFC & Pan-STARRS & i & $>$17.80 & - &  0 &\citeauthor{smartt2017kilonova}&*\\
57986.236 & 3.707 & GFC & Pan-STARRS & y & $>$17.70 & - &  0 &\citeauthor{smartt2017kilonova}&*\\
57986.236 & 3.707 & GFC & Pan-STARRS & z & 18.10 & 0.30 & 0 & \citeauthor{smartt2017kilonova}&*,O\\
57986.359 & 3.830 &  -  & KMTNet-SSO & I & 19.00 & 0.10 &  0 &\citeauthor{troja2017x}&*\\
57986.359 & 3.830 &  -  & KMTNet-SSO & R & 19.64 & 0.09 & 0 & \citeauthor{troja2017x}&*\\
57986.494 & 3.965 & zadko & zadko & r & 19.86 & 0.21 & 0.0 & \citeauthor{andreoni2017}&*\\
57986.651 & 4.122 & 10k10k ccd & AST3-2 & i & $>$18.38 & - &  0 &\citeauthor{hu2017optical}&*\\
57986.709 & 4.180 & SIRIUS & IRSF & H & 17.77 & 0.04 &  0 &\citeauthor{utsumi2017j}&*\\
57986.709 & 4.180 & SIRIUS & IRSF & J & 18.13 & 0.12 &  0 &\citeauthor{utsumi2017j}&*\\
57986.709 & 4.180 & SIRIUS & IRSF & Ks & 17.57 & 0.07 & 0 & \citeauthor{utsumi2017j}&*\\
57986.715 & 4.186 & Sinistro & LCO 1m & r & 20.30 & 0.31 & -0.39 & \citeauthor{arcavi2017optical}&*\\
57986.718 & 4.189 &  MASTER  & SAAO & W & $>$20.00 & - &  0 &\citeauthor{lipunov2017master}&*\\
57986.719 & 4.190 &  -  & KMTNet-SAAO & I & 19.23 & 0.10 &  0 &\citeauthor{troja2017x}&*\\
57986.719 & 4.190 &  -  & KMTNet-SAAO & R & 19.94 & 0.06 & 0 & \citeauthor{troja2017x}&*\\
57986.758 & 4.229 &  MASTER  & SAAO & R & $>$19.50 & - & 0 & \citeauthor{lipunov2017master}&*\\
57986.810 & 4.281 &  MASTER & SAAO & B & $>$19.00 & - & 0 & \citeauthor{lipunov2017master}&*\\
57986.969 & 4.440 &  -  & KMTNet/CTIO & I & 19.22 & 0.10 & 0 & \citeauthor{troja2017x}&*\\
57986.969 & 4.440 &  -  & KMTNet/CTIO & R & 20.12 & 0.08 & 0 & \citeauthor{troja2017x}&*\\
57986.969 & 4.440 & Sinistro & LCO 1m & r & 20.25 & 0.28 & -0.37 & \citeauthor{arcavi2017optical}&*\\
57986.970 & 4.441 & FORS2 & VLT & R & 20.24 & 0.06 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57986.973 & 4.444 & FLAMINGOS-2 & Gemini-S & H & 17.92 & 0.10 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57986.974 & 4.445 & GROND & LaSilla & H & 18.02 & 0.10 & 0 & \citeauthor{smartt2017kilonova}&*\\
57986.974 & 4.445 & GROND & LaSilla & J & 18.17 & 0.07 & 0 & \citeauthor{smartt2017kilonova}&*\\
57986.974 & 4.445 & GROND & LaSilla & K & 17.53 & 0.11 & -0.21 & \citeauthor{smartt2017kilonova}&*\\
57986.974 & 4.445 & GROND & LaSilla & g & 21.58 & 0.22 & 0 & \citeauthor{smartt2017kilonova}&*\\
57986.974 & 4.445 & GROND & LaSilla & i & 19.51 & 0.04 & 0 & \citeauthor{smartt2017kilonova}&*\\
57986.974 & 4.445 & GROND & LaSilla & r & 20.53 & 0.05 & 0 & \citeauthor{smartt2017kilonova}&*\\
57986.974 & 4.445 & GROND & LaSilla & z & 19.07 & 0.06 & 0 & \citeauthor{smartt2017kilonova}&*\\
57986.975 & 4.446 & DECam & Blanco/CTIO & Y & 18.35 & 0.03 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57986.978 & 4.449 & DECam & Blanco/CTIO & z & 18.81 & 0.03 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57986.979 & 4.450 & VIRCAM & VISTA & Ks & 17.60 & 0.02 & 0 & \citeauthor{tanvir2017emergence}&*\\
57986.980 & 4.451 & VIMOS & VLT & z & 18.73 & 0.01 & 0 & \citeauthor{tanvir2017emergence}&*\\
57986.980 & 4.451 & DECam & Blanco/CTIO & i & 19.22 & 0.03 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57986.981 & 4.452 &  -  & RC-1000 & R & 20.14 & 0.12 & 0 & \citeauthor{pozanenko2017grb170817a}&*\\
57986.984 & 4.455 & DECam & Blanco/CTIO & r & 20.25 & 0.05 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57986.988 & 4.459 &  E2V 4kx4k ccd & Swope & i & 19.39 & 0.04 & 0 & \citeauthor{SwopeDiscovery}&*\\
57986.989 & 4.460 & VIRCAM & VISTA & Y & 18.07 & 0.02 &  0 &\citeauthor{tanvir2017emergence}&*\\
57986.989 & 4.460 & VIRCAM & VISTA & J & 18.08 & 0.03 &  0 &\citeauthor{tanvir2017emergence}&*\\
57986.989 & 4.460 & VIMOS & VLT & r & 19.86 & 0.01 & 0 & \citeauthor{tanvir2017emergence}&*,O\\
57986.991 & 4.462 & DECam & Blanco/CTIO & g & 21.73 & 0.11 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57986.992 & 4.463 & Sinistro & LCO 1m & w & 20.64 & 0.09 & 0 & \citeauthor{arcavi2017optical}&X\\
57986.997 & 4.467 &  E2V 4kx4k ccd & Swope & r & 20.58 & 0.12 & 0 & \citeauthor{SwopeDiscovery}&*\\
57987.000 & 4.471 & LDSS & Magellan & V & 21.85 & 0.22 & 0 & \citeauthor{ShappeeSpectra}&*,O\\
57987.000 & 4.471 & FORS2 & VLT & z & 18.93 & 0.03 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57987.004 & 4.475 &  Alta U47+ & Prompt5 & r & 20.92 & 0.12 &  0 &\citeauthor{valenti2017discovery}&*,O\\
57987.004 & 4.475 &  E2V 4kx4k ccd & Swope & g & 21.75 & 0.10 & 0 & \citeauthor{SwopeDiscovery}&*\\
57987.010 & 4.481 & FORS2 & VLT & I & 19.28 & 0.06 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57987.019 & 4.490 & LDSS & Magellan & g & 21.78 & 0.06 & 0 & \citeauthor{drout2017light}&*\\
57987.020 & 4.491 & FORS2 & VLT & B & 22.73 & 0.13 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57987.020 & 4.491 & FORS2 & VLT & V & 21.08 & 0.05 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57987.022 & 4.493 & LDSS & Magellan & B & 22.52 & 0.14 &  0 &\citeauthor{drout2017light}&*\\
57987.039 & 4.510 & FLAMINGOS-2 & Gemini-S & Ks & 17.72 & 0.09 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57987.049 & 4.520 & FLAMINGOS-2 & Gemini-S & H & 18.02 & 0.07 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57987.049 & 4.520 & FLAMINGOS-2 & Gemini-S & J & 18.15 & 0.06 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57987.236 & 4.707 & GFC & Pan-STARRS & z & $>$18.80 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57987.319 & 4.790 & WFC3/IR & HST & F110W & 18.26 & 0.01 &  0 &\citeauthor{tanvir2017emergence}&R\\
57987.319 & 4.790 & WFC3/IR & HST & F110W & 18.43 & 0.03 &  0 &\citeauthor{troja2017x}&*,R\\
57987.358 & 4.829 & Sinistro & LCO 1m & r & 20.69 & 0.33 & -0.62 & \citeauthor{arcavi2017optical}&*\\
57987.359 & 4.830 &  -  & KMTNet-SSO & I & 19.52 & 0.13 &  0 &\citeauthor{troja2017x}&*\\
57987.359 & 4.830 &  -  & KMTNet-SSO & R & 20.33 & 0.05 & 0 & \citeauthor{troja2017x}&*\\
57987.382 & 4.853 & Skymapper & Skymapper & r & $>$20.51 & - & 0 & \citeauthor{andreoni2017}&*\\
57987.383 & 4.854 & Skymapper & Skymapper & g & $>$20.60 & - & 0 & \citeauthor{andreoni2017}&*\\
57987.394 & 4.865 & Skymapper & Skymapper & r & $>$20.47 & - & 0 & \citeauthor{andreoni2017}&*\\
57987.395 & 4.866 & Skymapper & Skymapper & g & $>$20.66 & - & 0 & \citeauthor{andreoni2017}&*\\
57987.452 & 4.923 & WFC3/IR & HST & F160W & 18.06 & 0.03 & 0 & \citeauthor{tanvir2017emergence}&R\\
57987.452 & 4.923 & WFC3/IR & HST & F160W & 18.12 & 0.03 & 0 & \citeauthor{troja2017x}&R\\
57987.452 & 4.923 & WFC3/IR & HST & F160W & 18.09 & 0.03 & 0 & this paper&*,A\\
57987.475 & 4.946 & UVOT & Swift & U & $>$20.85 & - & 0 & \citeauthor{evans2017swift}&*\\
57987.482 & 4.953 & UVOT & Swift & M2 & $>$22.47 & - & 0 & \citeauthor{evans2017swift}&*\\
57987.490 & 4.961 & zadko & zadko & r & 20.23 & 0.23 & 0.0 & \citeauthor{andreoni2017}&*,O\\
57987.709 & 5.180 & SIRIUS & IRSF & H & 17.94 & 0.05 & 0 & \citeauthor{utsumi2017j}&*\\
57987.709 & 5.180 & SIRIUS & IRSF & J & 18.31 & 0.06 & 0 & \citeauthor{utsumi2017j}&*\\
57987.709 & 5.180 & SIRIUS & IRSF & Ks & 17.68 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57987.719 & 5.190 &  -  & KMTNet-SAAO & I & 19.68 & 0.10 & 0 & \citeauthor{troja2017x}&*\\
57987.719 & 5.190 &  -  & KMTNet-SAAO & R & 20.64 & 0.07 & 0 & \citeauthor{troja2017x}&*\\
57987.849 & 5.320 & WFC3/UVIS & HST & F336W & 24.97 & 0.11 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57987.849 & 5.320 & WFC3/UVIS & HST & F336W & 25.05 & 0.11 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57987.879 & 5.350 & WFC3/UVIS & HST & F336W & 25.18 & 0.11 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57987.969 & 5.440 & FORS & VLT & r & 20.39 & 0.03 & 0 & \citeauthor{tanvir2017emergence}&*\\
57987.971 & 5.442 & LDSS & Magellan & z & 19.08 & 0.12 & 0 & \citeauthor{drout2017light}&*\\
57987.975 & 5.446 & DECam & Blanco/CTIO & Y & 18.83 & 0.18 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57987.977 & 5.448 & DECam & Blanco/CTIO & z & 19.17 & 0.11 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57987.979 & 5.450 & DECam & Blanco/CTIO & i & 19.55 & 0.18 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57987.983 & 5.454 & DECam & Blanco/CTIO & r & 20.79 & 0.24 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57987.990 & 5.461 & OmegaCam & VST & g & 22.51 & 0.12 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57987.990 & 5.461 & DECam & Blanco/CTIO & g & 22.03 & 0.42 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57988.002 & 5.473 &  E2V 4kx4k ccd & Swope & i & 20.27 & 0.12 & 0 & \citeauthor{SwopeDiscovery}&*,O\\
57988.020 & 5.491 & XS & VLT & r & 20.74 & 0.03 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57988.020 & 5.491 & XS & VLT & z & 19.16 & 0.03 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57988.234 & 5.705 & GFC & Pan-STARRS & y & 18.95 & 0.44 & 0 & \citeauthor{smartt2017kilonova}&*\\
57988.359 & 5.830 &  -  & KMTNet-SSO & R & 20.95 & 0.07 & 0 & \citeauthor{troja2017x}&*\\
57988.369 & 5.840 &  -  & KMTNet-SSO & I & 19.99 & 0.14 & 0 & \citeauthor{troja2017x}&*\\
57988.438 & 5.909 &  UVOT & Swift & B & $>$19.50 & - & 0 & \citeauthor{evans2017swift}&*\\
57988.445 & 5.916 &  UVOT & Swift & V & $>$18.54 & - & 0 & \citeauthor{evans2017swift}&*\\
57988.481 & 5.952 & zadko & zadko & r & $>$20.60 & - & 0.0 & \citeauthor{andreoni2017}&*\\
57988.729 & 6.200 &  -  & KMTNet-SAAO & I & 20.31 & 0.11 &  0 &\citeauthor{troja2017x}&*\\
57988.729 & 6.200 & SIRIUS & IRSF & H & 18.12 & 0.04 &  0 &\citeauthor{utsumi2017j}&*\\
57988.729 & 6.200 & SIRIUS & IRSF & H & 18.60 & 0.18 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57988.729 & 6.200 & SIRIUS & IRSF & J & 18.36 & 0.05 & 0 & \citeauthor{utsumi2017j}&*\\
57988.729 & 6.200 & SIRIUS & IRSF & J & 18.65 & 0.19 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57988.729 & 6.200 & SIRIUS & IRSF & Ks & 17.69 & 0.03 & 0 & \citeauthor{utsumi2017j}&*\\
57988.729 & 6.200 & SIRIUS & IRSF & Ks & 18.01 & 0.10 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57988.970 & 6.441 & OmegaCam & VST & i & 20.33 & 0.09 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57988.974 & 6.445 & DECam & Blanco/CTIO & Y & 19.06 & 0.31 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57988.979 & 6.450 & VISIR & VLT & J8.9 & $>$8.26 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57988.980 & 6.451 & FORS2 & VLT & I & 20.14 & 0.07 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57988.980 & 6.451 & OmegaCam & VST & r & 21.31 & 0.07 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57988.980 & 6.451 & FORS2 & VLT & z & 19.63 & 0.04 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57988.985 & 6.456 & DECam & Blanco/CTIO & r & 20.95 & 0.35 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57988.989 & 6.460 & VIRCAM & VISTA & Ks & 17.84 & 0.03 &  0 &\citeauthor{tanvir2017emergence}&*\\
57988.996 & 6.467 & DECam & Blanco/CTIO & g & 22.08 & 0.52 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57988.999 & 6.470 & VIRCAM & VISTA & Y & 18.71 & 0.04 & 0 & \citeauthor{tanvir2017emergence}&*\\
57988.999 & 6.470 & VIRCAM & VISTA & J & 18.74 & 0.04 &  0 &\citeauthor{tanvir2017emergence}&*\\
57989.000 & 6.471 & FORS2 & VLT & R & 21.27 & 0.11 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57989.020 & 6.491 & FORS2 & VLT & B & 23.81 & 0.25 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57989.020 & 6.491 & FORS2 & VLT & V & 22.36 & 0.16 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57989.230 & 6.701 & GFC & Pan-STARRS & y & 19.31 & 0.43 & 0 & \citeauthor{smartt2017kilonova}&*\\
57989.234 & 6.705 & LRIS & Keck-I & I & 20.83 & 0.09 & 0 & \citeauthor{drout2017light}&*\\
57989.235 & 6.706 & LRIS & Keck-I & g & $>$22.20 & - & 0 & \citeauthor{drout2017light}&*\\
57989.369 & 6.840 &  -  & KMTNet-SSO & I & 20.39 & 0.12 &  0 &\citeauthor{troja2017x}&*\\
57989.699 & 7.170 & SIRIUS & IRSF & H & 18.51 & 0.05 & 0 & \citeauthor{utsumi2017j}&*\\
57989.699 & 7.170 & SIRIUS & IRSF & H & 18.53 & 0.17 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57989.699 & 7.170 & SIRIUS & IRSF & J & 18.95 & 0.32 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57989.699 & 7.170 & SIRIUS & IRSF & J & 18.98 & 0.08 & 0 & \citeauthor{utsumi2017j}&*\\
57989.699 & 7.170 & SIRIUS & IRSF & Ks & 17.95 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57989.699 & 7.170 & SIRIUS & IRSF & Ks & 18.02 & 0.12 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57989.729 & 7.200 &  -  & KMTNet-SAAO & I & 20.89 & 0.13 & 0 & \citeauthor{troja2017x}&*\\
57989.769 & 7.240 & WFC3/IR & HST & F110W & 19.06 & 0.01 & 0 & \citeauthor{tanvir2017emergence}&R\\
57989.769 & 7.240 & WFC3/IR & HST & F110W & 19.37 & 0.04 & 0 & \citeauthor{troja2017x}&*,R\\
57989.966 & 7.437 & FLAMINGOS-2 & Gemini-S & H & 18.79 & 0.14 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57989.969 & 7.440 & ANDICAM & 1.3m/CTIO & K & 18.06 & 0.17 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57989.970 & 7.441 & LDSS & Magellan & z & 19.87 & 0.07 & 0 & \citeauthor{drout2017light}&*\\
57989.973 & 7.444 & DECam & Blanco/CTIO & Y & 19.44 & 0.05 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57989.979 & 7.450 & VIRCAM & VISTA & Ks & 17.95 & 0.04 & 0 & \citeauthor{tanvir2017emergence}&*\\
57989.979 & 7.450 & DECam & Blanco/CTIO & z & 19.89 & 0.05 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57989.982 & 7.453 & DECam & Blanco/CTIO & i & 20.54 & 0.05 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57989.983 & 7.454 & GROND & LaSilla & H & 18.74 & 0.06 & 0 & \citeauthor{smartt2017kilonova}&*\\
57989.983 & 7.454 & GROND & LaSilla & J & 19.26 & 0.28 & 0 & \citeauthor{smartt2017kilonova}&*\\
57989.983 & 7.454 & GROND & LaSilla & K & 18.04 & 0.12 & -0.36 & \citeauthor{smartt2017kilonova}&*\\
57989.983 & 7.454 & GROND & LaSilla & g & $>$20.50 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57989.983 & 7.454 & GROND & LaSilla & i & $>$20.50 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57989.983 & 7.454 & GROND & LaSilla & r & $>$20.60 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57989.983 & 7.454 & GROND & LaSilla & z & $>$19.70 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57989.987 & 7.458 & DECam & Blanco/CTIO & r & 21.23 & 0.11 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57989.989 & 7.460 & VIRCAM & VISTA & J & 19.07 & 0.08 & 0 & \citeauthor{tanvir2017emergence}&*\\
57989.990 & 7.461 &  E2V 4kx4k ccd & Swope & i & 21.42 & 0.18 & 0 & \citeauthor{SwopeDiscovery}&*,O\\
57989.996 & 7.467 &  -  & RC-1000 & r & $>$21.00 & - & 0 & \citeauthor{pozanenko2017grb170817a}&*\\
57989.997 & 7.468 & DECam & Blanco/CTIO & g & 23.28 & 0.34 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57989.999 & 7.470 & VIRCAM & VISTA & Y & 19.24 & 0.07 & 0 & \citeauthor{tanvir2017emergence}&*\\
57990.004 & 7.475 &  Alta U47+ & Prompt5 & r & $>$20.89 & - & 0 & \citeauthor{valenti2017discovery}&*\\
57990.030 & 7.501 & LDSS & Magellan & B & 23.85 & 0.31 &  0 &\citeauthor{drout2017light}&*\\
57990.039 & 7.510 & GMOS & Gemini-S & i & 20.91 & 0.03 &  0 &\citeauthor{troja2017x}&*\\
57990.039 & 7.510 & GMOS & Gemini-S & r & 21.74 & 0.04 &  0 &\citeauthor{troja2017x}&*\\
57990.229 & 7.700 & HSC & Subaru & z & 20.21 & 0.04 & 0 & \citeauthor{utsumi2017j}&*\\
57990.230 & 7.701 & GFC & Pan-STARRS & y & $>$18.90 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.585 & 8.056 & WFC3/UVIS & HST & F606W & 22.49 & 0.17 & 0 & \citeauthor{troja2017x}&*\\
57990.645 & 8.116 & WFC3/UVIS & HST & F475W & 23.14 & 0.02 &  0 &\citeauthor{tanvir2017emergence}&R\\
57990.645 & 8.116 & WFC3/UVIS & HST & F475W &  23.66 & 0.42 &  0 &\citeauthor{troja2017x}&R\\
57990.645 & 8.116 & WFC3/UVIS & HST & F475W &  23.14 & 0.02 &  0 & this paper &*,A\\
57990.968 & 8.439 & GROND & LaSilla & H & 19.26 & 0.26 & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.968 & 8.439 & GROND & LaSilla & J & 19.64 & 0.11 & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.968 & 8.439 & GROND & LaSilla & K & 18.35 & 0.16 &  -0.51 &\citeauthor{smartt2017kilonova}&*\\
57990.968 & 8.439 & GROND & LaSilla & g & $>$22.20 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.968 & 8.439 & GROND & LaSilla & i & $>$21.10 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.968 & 8.439 & GROND & LaSilla & r & $>$21.70 & - &  0 &\citeauthor{smartt2017kilonova}&*\\
57990.968 & 8.439 & GROND & LaSilla & z & $>$21.50 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.972 & 8.443 & VIMOS & VLT & z & 20.28 & 0.03 & 0 & \citeauthor{tanvir2017emergence}&*\\
57990.972 & 8.443 & LDSS & Magellan & z & 20.40 & 0.07 &  0 &\citeauthor{drout2017light}&*\\
57990.973 & 8.444 & DECam & Blanco/CTIO & Y & 20.06 & 0.07 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57990.979 & 8.450 & ANDICAM & 1.3m/CTIO & K & 18.44 & 0.18 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57990.979 & 8.450 & VIRCAM & VISTA & Ks & 18.25 & 0.03 & 0 & \citeauthor{tanvir2017emergence}&*\\
57990.979 & 8.450 & VIRCAM & VISTA & J & 19.69 & 0.09 & 0 & \citeauthor{tanvir2017emergence}&*\\
57990.980 & 8.451 & EFOSC2 & NTT & g & $>$21.00 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.980 & 8.451 & EFOSC2 & NTT & i & $>$21.10 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.980 & 8.451 & EFOSC2 & NTT & r & $>$21.40 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.980 & 8.451 & EFOSC2 & NTT & z & $>$20.40 & - & 0 & \citeauthor{smartt2017kilonova}&*\\
57990.980 & 8.451 & FLAMINGOS-2 & Gemini-S & H & 19.22 & 0.18 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57990.983 & 8.454 & DECam & Blanco/CTIO & z & 20.40 & 0.06 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57990.988 & 8.459 & DECam & Blanco/CTIO & i & 20.72 & 0.06 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57990.989 & 8.460 & VIRCAM & VISTA & Y & 19.67 & 0.09 &  0 &\citeauthor{tanvir2017emergence}&*\\
57990.989 & 8.460 & VIMOS & VLT & r & 21.75 & 0.05 & 0 & \citeauthor{tanvir2017emergence}&*\\
57990.990 & 8.461 & FORS2 & VLT & I & 21.13 & 0.12 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57990.990 & 8.461 & FORS2 & VLT & z & 20.61 & 0.09 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57990.997 & 8.468 & DECam & Blanco/CTIO & r & 21.95 & 0.18 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57991.000 & 8.471 & FORS2 & VLT & R & 22.50 & 0.24 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57991.004 & 8.475 &  Alta U47+ & Prompt5 & r & $>$20.37 & - & 0 & \citeauthor{valenti2017discovery}&*\\
57991.010 & 8.481 & FORS2 & VLT & V & 23.15 & 0.26 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57991.034 & 8.505 & LDSS & Magellan & g & $>$22.64 & - &  0 &\citeauthor{drout2017light}&*\\
57991.709 & 9.180 & SIRIUS & IRSF & H & 18.83 & 0.23 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57991.709 & 9.180 & SIRIUS & IRSF & H & 18.90 & 0.09 & 0 & \citeauthor{utsumi2017j}&*\\
57991.709 & 9.180 & SIRIUS & IRSF & J & $>$18.87 & - &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57991.709 & 9.180 & SIRIUS & IRSF & J & 19.32 & 0.08 & 0 & \citeauthor{utsumi2017j}&o\\
57991.709 & 9.180 & SIRIUS & IRSF & Ks & 18.25 & 0.21 &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57991.709 & 9.180 & SIRIUS & IRSF & Ks & 18.34 & 0.06 &  0 &\citeauthor{utsumi2017j}&*\\
57991.956 & 9.427 & WFC3/IR & HST & F160W & 19.60 & 0.06 & 0 & \citeauthor{tanvir2017emergence}&R\\
57991.956 & 9.427 & WFC3/IR & HST & F160W & 19.77 &  0.07 & 0 & \citeauthor{troja2017x}&*,R\\
57991.959 & 9.430 & FLAMINGOS-2 & Gemini-S & H & 19.62 & 0.15 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&R\\
57991.959 & 9.430 & FLAMINGOS-2 & Gemini-S & H & 19.68 & 0.08 & 0 & \citeauthor{kasliwal2017illuminating}&R\\
57991.959 & 9.430 & FLAMINGOS-2 & Gemini-S & H & 19.67 & 0.08 & 0 & this paper &*,A\\
57991.959 & 9.430 & FLAMINGOS-2 & Gemini-S & J & 20.57 & 0.20 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57991.959 & 9.430 & FLAMINGOS-2 & Gemini-S & Ks & 18.50 & 0.08 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57991.969 & 9.440 & ANDICAM & 1.3m/CTIO & K & 18.43 & 0.17 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57991.969 & 9.440 & GROND & LaSilla & H & 19.66 & 0.14 & 0 & \citeauthor{smartt2017kilonova}&*\\
57991.969 & 9.440 & GROND & LaSilla & J & 20.23 & 0.10 & 0 & \citeauthor{smartt2017kilonova}&*\\
57991.969 & 9.440 & GROND & LaSilla & K & 18.46 & 0.20 & -0.57 & \citeauthor{smartt2017kilonova}&*\\
57991.974 & 9.445 & VIMOS & VLT & z & 20.85 & 0.04 & 0 & \citeauthor{tanvir2017emergence}&*\\
57991.974 & 9.445 & DECam & Blanco/CTIO & Y & 20.78 & 0.11 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57991.979 & 9.450 & VIRCAM & VISTA & Ks & 18.49 & 0.05 &  0 &\citeauthor{tanvir2017emergence}&*\\
57991.979 & 9.450 & VIRCAM & VISTA & J & 20.06 & 0.14 & 0 & \citeauthor{tanvir2017emergence}&*\\
57991.989 & 9.460 & VIRCAM & VISTA & Y & 20.09 & 0.14 & 0 & \citeauthor{tanvir2017emergence}&*\\
57991.989 & 9.460 &  Alta U47+ & Prompt5 & r & $>$19.90 & - & 0 & \citeauthor{valenti2017discovery}&*\\
57991.989 & 9.460 & VIMOS & VLT & r & 22.20 & 0.04 &  0 &\citeauthor{tanvir2017emergence}&*\\
57991.991 & 9.462 & FORS & VLT & z & 20.69 & 0.11 & 0 & \citeauthor{tanvir2017emergence}&*\\
57991.994 & 9.465 & DECam & Blanco/CTIO & z & 21.19 & 0.07 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.000 & 9.471 & DECam & Blanco/CTIO & i & 21.37 & 0.06 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.099 & 9.570 & NICFPS & APO & Ks & $>$17.99 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57992.119 & 9.590 & WHIRC & Palomar5m & Ks & $>$17.64 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57992.282 & 9.753 & WFC3/IR & HST & F110W & 20.57 & 0.04 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.296 & 9.767 & WFC3/IR & HST & F160W & 19.89 & 0.04 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.348 & 9.819 & WFC3/UVIS1 & HST & F336W & 26.92 & 0.27 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.433 & 9.904 & ACS/WFC & HST & F475W & 23.95 & 0.06 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.498 & 9.969 & ACS/WFC & HST & F625W & 22.88 & 0.07 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.561 & 10.032 & ACS/WFC & HST & F775W & 22.35 & 0.08 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.573 & 10.044 & ACS/WFC & HST & F850W & 21.53 & 0.05 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.959 & 10.430 & FLAMINGOS-2 & Gemini-S & Ks & 18.77 & 0.07 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57992.969 & 10.440 & FLAMINGOS-2 & Gemini-S & H & 19.63 & 0.08 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57992.969 & 10.440 & FLAMINGOS-2 & Gemini-S & J & 21.33 & 0.30 &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57992.969 & 10.440 & ANDICAM & 1.3m/CTIO & K & 18.91 & 0.19 & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57992.975 & 10.446 & DECam & Blanco/CTIO & Y & 21.67 & 0.21 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.975 & 10.446 & EFOSC2 & NTT & J & 21.02 & 0.22 &  0 &\citeauthor{smartt2017kilonova}&*\\
57992.978 & 10.449 & FLAMINGOS-2 & Gemini-S & Ks & 18.43 & 0.25 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.979 & 10.450 & VIRCAM & VISTA & Ks & 18.74 & 0.06 &  0 &\citeauthor{tanvir2017emergence}&*\\
57992.980 & 10.451 & FORS2 & VLT & z & 22.01 & 0.21 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57992.981 & 10.452 & FLAMINGOS-2 & Gemini-S & H & 20.04 & 0.15 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.987 & 10.458 & DECam & Blanco/CTIO & z & 22.06 & 0.13 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57992.989 & 10.460 & VIRCAM & VISTA & J & 20.94 & 0.35 &  0 &\citeauthor{tanvir2017emergence}&*\\
57992.989 & 10.460 & VIMOS & VLT & r & 22.45 & 0.07 & 0 & \citeauthor{tanvir2017emergence}&*\\
57992.990 & 10.461 & FORS2 & VLT & I & 22.05 & 0.29 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57993.000 & 10.471 & DECam & Blanco/CTIO & i & 22.38 & 0.10 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&*\\
57993.010 & 10.481 & FORS2 & VLT & R & 23.38 & 0.28 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57993.010 & 10.481 & FORS2 & VLT & V & 23.76 & 0.28 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57993.016 & 10.487 & GROND & LaSilla & H & 20.17 & 0.34 & 0 & \citeauthor{smartt2017kilonova}&*\\
57993.016 & 10.487 & GROND & LaSilla & K & 18.71 & 0.22 & -0.79 & \citeauthor{smartt2017kilonova}&*\\
57993.079 & 10.550 & WFC3/IR & HST & F110W & 20.82 & 0.02 & 0 & \citeauthor{tanvir2017emergence}&R\\
57993.079 & 10.550 & WFC3/IR & HST & F110W & 21.37 & 0.12 & 0 & \citeauthor{troja2017x}&*,R\\
57993.148 & 10.619 & WFC3/IR & HST & F160W & 20.28 & 0.09 & 0 & \citeauthor{tanvir2017emergence}&R\\
57993.148 & 10.619 & WFC3/IR & HST & F160W & 20.45 & 0.10 & 0 & \citeauthor{troja2017x}&R\\
57993.148 & 10.619 & WFC3/IR & HST & F160W & 20.36 & 0.09 & 0 & this paper & *,A\\
57993.387 & 10.858 & Skymapper & Skymapper & r & $>$19.36 & - & 0.0 & \citeauthor{andreoni2017}&*\\
57993.388 & 10.859 & Skymapper & Skymapper & g & $>$19.53 & - & 0.0 & \citeauthor{andreoni2017}&*\\
57993.400 & 10.871 & Skymapper & Skymapper & r & $>$19.39 & - & 0.0 & \citeauthor{andreoni2017}&*\\
57993.401 & 10.872 & Skymapper & Skymapper & g & $>$19.50 & - & 0.0 & \citeauthor{andreoni2017}&*\\
57993.699 & 11.170 & SIRIUS & IRSF & H & $>$18.43 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57993.699 & 11.170 & SIRIUS & IRSF & H & 19.53 & 0.21 & 0 & \citeauthor{utsumi2017j}&*\\
57993.699 & 11.170 & SIRIUS & IRSF & J & $>$18.37 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57993.699 & 11.170 & SIRIUS & IRSF & Ks & $>$18.48 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57993.699 & 11.170 & SIRIUS & IRSF & Ks & 18.64 & 0.12 & 0 & \citeauthor{utsumi2017j}&*\\
57993.814 & 11.285 & WFC3/UVIS & HST & F606W & 23.77 & 0.38 & 0 & \citeauthor{troja2017x}&*\\
57993.829 & 11.300 & WFC3/UVIS & HST & F475W & 24.08 & 0.05 & 0 & \citeauthor{tanvir2017emergence}&R\\
57993.829 & 11.300 & WFC3/UVIS & HST & F475W & 24.75 & 0.69 & 0 & \citeauthor{troja2017x}&R\\
57993.829 & 11.300 & WFC3/UVIS & HST & F475W & 24.08 & 0.05 & 0 & this paper&*,A\\
57993.940 & 11.411 & WFC3/UVIS & HST & F475W & 23.96 & 0.05 & 0 & \citeauthor{tanvir2017emergence}&R\\
57993.940 & 11.411 & WFC3/UVIS & HST & F475W & 24.55 & 0.64 & 0 & \citeauthor{troja2017x}&R\\
57993.940 & 11.411 & WFC3/UVIS & HST & F475W & 23.96 & 0.05 & 0 & this paper &*,A\\
57993.957 & 11.428 & WFC3/UVIS & HST & F814W & 22.32 & 0.02&  0 &\citeauthor{tanvir2017emergence}&R\\
57993.957 & 11.428 & WFC3/UVIS & HST & F814W & 22.58 & 0.34 &  0 &\citeauthor{troja2017x}&R\\
57993.957 & 11.428 & WFC3/UVIS & HST & F814W & 22.32 & 0.02 &  0 &this paper&*,A\\
57993.960 & 11.431 & EFOSC2 & NTT & H & 20.05 & 0.20 & 0 & \citeauthor{smartt2017kilonova}&*\\
57993.968 & 11.439 & WFC3/UVIS & HST & F606W & 23.66 & 0.36 & 0 & \citeauthor{troja2017x}&R\\
57993.968 & 11.439 & WFC3/UVIS & HST & F606W & 23.09 & 0.03 & 0 & \citeauthor{tanvir2017emergence}&R\\
57993.968 & 11.439 & WFC3/UVIS & HST & F606W & 23.09 & 0.03 & 0 & this paper&*,A\\
57993.969 & 11.440 & ANDICAM & 1.3m/CTIO & K & $>$19.11 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57993.979 & 11.450 & FLAMINGOS-2 & Gemini-S & Ks & 19.03 & 0.17 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&R\\
57993.979 & 11.450 & FLAMINGOS-2 & Gemini-S & Ks & 19.41 & 0.09 & 0 & \citeauthor{kasliwal2017illuminating}&R,O\\
57993.979 & 11.450 & FLAMINGOS-2 & Gemini-S & Ks & 18.99 & 0.05 & 0 & \citeauthor{troja2017x}&R\\
57993.979 & 11.450 & FLAMINGOS-2 & Gemini-S & Ks & 18.99 & 0.05 & 0 & this paper &*,A\\
57993.980 & 11.451 & FORS2 & VLT & z & 22.82 & 0.47 & 0 & \citeauthor{pian2017spectroscopic}&*\\
57993.989 & 11.460 & FLAMINGOS-2 & Gemini-S & H & $>$20.63 & -  & 0 & \citeauthor{kasliwal2017illuminating}&R\\
57993.989 & 11.460 & FLAMINGOS-2 & Gemini-S & H & 20.24 & 0.18 & 0 & \citeauthor{troja2017x}&*,R\\
57993.989 & 11.460 & FLAMINGOS-2 & Gemini-S & J & $>$21.07 & -  & 0 & \citeauthor{kasliwal2017illuminating}&R,O\\
57993.989 & 11.460 & FLAMINGOS-2 & Gemini-S & J & 20.35 & 0.12 & 0 & \citeauthor{troja2017x}&*,R\\
57993.989 & 11.460 & VIRCAM & VISTA & J & 21.16 & 0.40 &  0 &\citeauthor{tanvir2017emergence}&*\\
57993.997 & 11.468 & SOFI & NTT & H & 19.64 & 0.14 &  0 &\citeauthor{drout2017light}&*\\
57994.000 & 11.471 & FORS2 & VLT & I & 23.00 & 0.31 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57994.029 & 11.500 & WFC3/UVIS & HST & F225W & $>$26.04 & - &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57994.029 & 11.500 & WFC3/UVIS & HST & F275W & $>$26.13 & - &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57994.029 & 11.500 & WFC3/UVIS & HST & F336W & $>$26.37 & - &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57994.962 & 12.433 & FourStar & Magellan & Ks & 19.36 & 0.09 &  0 &\citeauthor{drout2017light}&*\\
57994.969 & 12.440 & FLAMINGOS-2 & Gemini-S & Ks & 19.42 & 0.16 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&R\\
57994.969 & 12.440 & FLAMINGOS-2 & Gemini-S & Ks & 19.44 & 0.08 &  0 & \citeauthor{kasliwal2017illuminating}&R\\
57994.969 & 12.440 & FLAMINGOS-2 & Gemini-S & Ks & 19.46 &  0.04 &  0 &\citeauthor{troja2017x}&R\\
57994.969 & 12.440 & FLAMINGOS-2 & Gemini-S & Ks & 19.45 &  0.04 &  0 &this paper&*,A\\
57994.969 & 12.440 & VIMOS & VLT & r & 23.12 & 0.31 & 0 & \citeauthor{tanvir2017emergence}&*\\
57994.979 & 12.450 & FLAMINGOS-2 & Gemini-S & H & 20.99& 0.21 & 0 & \citeauthor{troja2017x}&R\\
57994.979 & 12.450 & FLAMINGOS-2 & Gemini-S & H & 20.57 & 0.19 & 0 & \citeauthor{kasliwal2017illuminating}&R\\
57994.979 & 12.450 & FLAMINGOS-2 & Gemini-S & H & 20.76 & 0.19 & 0 & this paper&*,A\\
57994.985 & 12.456 & SOFI & NTT & Ks & 19.32 & 0.09 & 0 & \citeauthor{drout2017light}&*\\
57994.989 & 12.460 & FLAMINGOS-2 & Gemini-S & J & $>$21.55 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57994.989 & 12.460 & VIRCAM & VISTA & Ks & 19.34 & 0.08 &  0 &\citeauthor{tanvir2017emergence}&*\\
57995.388 & 12.859 & Skymapper & Skymapper & g & $>$19.36 & - & 0 & \citeauthor{andreoni2017}&*\\
57995.389 & 12.860 & Skymapper & Skymapper & r & $>$19.32 & - & 0 & \citeauthor{andreoni2017}&*\\
57995.401 & 12.872 & Skymapper & Skymapper & g & $>$19.24 & - & 0 & \citeauthor{andreoni2017}&*\\
57995.959 & 13.430 & FLAMINGOS-2 & Gemini-S & Ks & 19.63 & 0.23 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&R\\
57995.959 & 13.430 & FLAMINGOS-2 & Gemini-S & Ks & 19.84 & 0.09 &  0 &\citeauthor{kasliwal2017illuminating}&R\\
57995.959 & 13.430 & FLAMINGOS-2 & Gemini-S & Ks & 19.81 & 0.09 &  0 &this paper&*,A\\
57995.961 & 13.432 & EFOSC2 & NTT & K & 19.67 & 0.14 &  0 &\citeauthor{smartt2017kilonova}&*\\
57995.962 & 13.433 & FourStar & Magellan & H & $>$20.50 & - & 0 & \citeauthor{drout2017light}&*\\
57995.969 & 13.440 & VIMOS & VLT & z & 22.30 & 0.28 & 0 & \citeauthor{tanvir2017emergence}&*\\
57995.978 & 13.449 & FourStar & Magellan & Ks & 19.52 & 0.09 &  0 &\citeauthor{drout2017light}&*\\
57995.979 & 13.450 & FLAMINGOS-2 & Gemini-S & H & 21.48 & 0.30 & 0 & \citeauthor{kasliwal2017illuminating}&R\\
57995.979 & 13.450 & FLAMINGOS-2 & Gemini-S & H & 21.01 & 0.14 & 0 & \citeauthor{troja2017x}&R\\
57995.979 & 13.450 & FLAMINGOS-2 & Gemini-S & H & 21.09 & 0.14 & 0 & this paper&*,A\\
57995.989 & 13.460 & FLAMINGOS-2 & Gemini-S & J & $>$21.94 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57995.990 & 13.461 & SOFI & NTT & Ks & 19.43 & 0.09 &  0 &\citeauthor{drout2017light}&*\\
57996.799 & 14.270 & MOIRCS & Subaru & Ks & 19.35 & 0.04 &  0 &\citeauthor{utsumi2017j}&O\\
57996.974 & 14.445 & FLAMINGOS-2 & Gemini-S & Ks & 19.90 & 0.21 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&R\\
57996.974 & 14.445 & FLAMINGOS-2 & Gemini-S & Ks & 20.06 & 0.10 &  0 &\citeauthor{kasliwal2017illuminating}&R\\
57996.974 & 14.445 & FLAMINGOS-2 & Gemini-S & Ks & 19.93 & 0.03 &  0 &\citeauthor{troja2017x}&R\\
57996.974 & 14.445 & FLAMINGOS-2 & Gemini-S & Ks & 19.94 & 0.03 &  0 &this paper&*,A\\
57996.969 & 14.440 & VISIR & VLT & J8.9 & $>$7.74 & - &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57996.980 & 14.451 & FORS2 & VLT & z & 23.34 & 0.37 &  0 &\citeauthor{pian2017spectroscopic}&*\\
57996.989 & 14.460 & VIRCAM & VISTA & Ks & 20.02 & 0.13 &  0 &\citeauthor{tanvir2017emergence}&*\\
57996.999 & 14.470 & FLAMINGOS-2 & Gemini-S & H & 21.63 & 0.36 &  0 &\citeauthor{kasliwal2017illuminating}&*\\
57997.009 & 14.480 & GMOS & Gemini-S & i & $>$23.20 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57997.799 & 15.270 & MOIRCS & Subaru & Ks & 19.97 & 0.05 &  0 &\citeauthor{utsumi2017j}&*\\
57997.969 & 15.440 & VISIR & VLT & J8.9 & $>$7.57 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57997.970 & 15.441 & FourStar & Magellan & Ks & 20.23 & 0.10 &  0 &\citeauthor{drout2017light}&*\\
57997.976 & 15.447 & FLAMINGOS-2 & Gemini-S & Ks & 20.13 & 0.25 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&R\\
57997.976 & 15.447 & FLAMINGOS-2 & Gemini-S & Ks & 20.43 & 0.13 & 0 & \citeauthor{kasliwal2017illuminating}&R,O\\
57997.976 & 15.447 & FLAMINGOS-2 & Gemini-S & Ks & 20.06 & 0.05 & 0 & \citeauthor{troja2017x}&R\\
57997.976 & 15.447 & FLAMINGOS-2 & Gemini-S & Ks & 20.06 & 0.05 & 0 & this paper&*,A\\
57998.029 & 15.500 & GMOS & Gemini-S & i & $>$23.40 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57998.979 & 16.450 & FLAMINGOS-2 & Gemini-S & Ks & 20.43 & 0.30 & 0 & \citeauthor{cowperthwaite2017electromagnetic}&R\\
57998.979 & 16.450 & FLAMINGOS-2 & Gemini-S & Ks & 20.31& 0.08 & 0 & \citeauthor{troja2017x}&R\\
57998.979 & 16.450 & FLAMINGOS-2 & Gemini-S & Ks & 20.95 & 0.18 & 0 & \citeauthor{kasliwal2017illuminating}&R,O\\
57998.979 & 16.450 & FLAMINGOS-2 & Gemini-S & Ks & 20.32 & 0.08 & 0 & this paper&*,A\\
57998.999 & 16.470 & GMOS & Gemini-S & r & $>$21.18 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
57999.979 & 17.450 & HAWKI & VLT & Ks & 20.77 & 0.13 & 0 & \citeauthor{tanvir2017emergence}&*\\
57999.989 & 17.460 & FLAMINGOS-2 & Gemini-S & Ks & $>$19.92 & -  & 0 & \citeauthor{kasliwal2017illuminating}&R\\
57999.989 & 17.460 & FLAMINGOS-2 & Gemini-S & Ks & 20.61 & 0.09 & 0 & \citeauthor{troja2017x}&*,R\\
58000.009 & 17.480 & GMOS & Gemini-S & r & $>$21.98 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
58000.960 & 18.431 & FourStar & Magellan & Ks & 20.81 & 0.13 &  0 &\citeauthor{drout2017light}&*\\
58000.966 & 18.437 & EFOSC2 & NTT & K & 20.76 & 0.35 &  0 &\citeauthor{smartt2017kilonova}&*\\
58000.978 & 18.449 & FLAMINGOS-2 & Gemini-S & Ks & 20.84& 0.26 &  0 &\citeauthor{cowperthwaite2017electromagnetic}&R\\
58000.978 & 18.449 & FLAMINGOS-2 & Gemini-S & Ks & 21.04 & 0.09 &  0 &\citeauthor{kasliwal2017illuminating}&R\\
58000.978 & 18.449 & FLAMINGOS-2 & Gemini-S & Ks & 21.02 & 0.09 &  0 &this paper&*,A\\
58000.990 & 18.461 & FourStar & Magellan & Ks & 20.93 & 0.17 & 0 & \citeauthor{drout2017light}&*\\
58000.999 & 18.470 & GMOS & Gemini-S & i & $>$21.90 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
58001.989 & 19.460 & FLAMINGOS-2 & Gemini-S & Ks & 21.23 & 0.37 &  0 &\citeauthor{kasliwal2017illuminating}&R\\
58001.989 & 19.460 & FLAMINGOS-2 & Gemini-S & Ks & 20.85 & 0.13 &  0 &\citeauthor{troja2017x}&R\\
58001.989 & 19.460 & FLAMINGOS-2 & Gemini-S & Ks & 20.89 & 0.13 &  0 &this paper&*,A\\
58001.992 & 19.463 & VIMOS & VLT & z & 23.37 & 0.48 &  0 &\citeauthor{tanvir2017emergence}&*\\
58002.979 & 20.450 & FLAMINGOS-2 & Gemini-S & H & $>$21.22 & - &  0 &\citeauthor{kasliwal2017illuminating}&*\\
58002.979 & 20.450 & VISIR & VLT & J8.9 & $>$7.42 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
58003.969 & 21.440 & HAWKI & VLT & Ks & 21.46 & 0.08 &  0 &\citeauthor{tanvir2017emergence}&*\\
58003.989 & 21.460 & FLAMINGOS-2 & Gemini-S & Ks & $>$21.48 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
58007.969 & 25.440 & HAWKI & VLT & Ks & 22.06 & 0.22 &  0 &\citeauthor{tanvir2017emergence}&*\\
58007.989 & 25.460 & FLAMINGOS-2 & Gemini-S & J & $>$20.21 & - &  0 &\citeauthor{kasliwal2017illuminating}&*\\
58010.969 & 28.440 & FLAMINGOS-2 & Gemini-S & Ks & $>$19.96 & - & 0 & \citeauthor{kasliwal2017illuminating}&*\\
58011.969 & 29.440 & FLAMINGOS-2 & Gemini-S & Ks & $>$20.60 & - &  0 &\citeauthor{kasliwal2017illuminating}&*\\
\enddata 
\end{deluxetable*}
